Markov Decision Processes with Multiple Long-run Average Objectives

We study Markov decision processes (MDPs) with multiple limit-average (or mean-payoff) functions. We consider two different objectives, namely, expectation and satisfaction objectives. Given an MDP with k limit-average functions, in the expectation objective the goal is to maximize the expected limit-average value, and in the satisfaction objective the goal is to maximize the probability of runs such that the limit-average value stays above a given vector. We show that under the expectation objective, in contrast to the case of one limit-average function, both randomization and memory are necessary for strategies even for epsilon-approximation, and that finite-memory randomized strategies are sufficient for achieving Pareto optimal values. Under the satisfaction objective, in contrast to the case of one limit-average function, infinite memory is necessary for strategies achieving a specific value (i.e. randomized finite-memory strategies are not sufficient), whereas memoryless randomized strategies are sufficient for epsilon-approximation, for all epsilon>0. We further prove that the decision problems for both expectation and satisfaction objectives can be solved in polynomial time and the trade-off curve (Pareto curve) can be epsilon-approximated in time polynomial in the size of the MDP and 1/epsilon, and exponential in the number of limit-average functions, for all epsilon>0. Our analysis also reveals flaws in previous work for MDPs with multiple mean-payoff functions under the expectation objective, corrects the flaws, and allows us to obtain improved results.

==> pict-ex.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5mm}][font=\small]
\node[state] at (0,0) (s1) {$s_1$};
\node[distr] at (1,0) (s1a1) {};
\node[distr] at (0,-0.5) (s1a2) {};
\node[state] at (2,0) (s2) {$s_2$};
\node[distr] at (2.5,0) (s2a3) {};
\node[state] at (0,-1.5) (s3) {$s_3$};
\node[distr] at (1,-1.5) (s3a4) {};
\node[distr] at (-0.5,-1.5) (s3a5) {};
\node[state] at (2,-1.5) (s4) {$s_4$};
\node[distr] at (1,-2) (s4a6) {};

\draw (0.15,-0.5) arc (0:-90:0.15);
\draw (1.15,-1.5) arc (0:90:0.15);
\draw[trarr] (s1) -- (s1a1) node[midway,above] {$a_1$} -- (s2);
\draw[trarr] (s1) -- (s1a2) node[midway,left] {$a_2$} -- (s3) node[pos=0.2,left] {$0.5$};
\draw[trarr] (s1a2) -| (s2) node[pos=0.25,above] {$0.5$};
\draw[trarr] (s3) -- (s3a4) node[midway,above] {$a_4$} -- (s4) node[midway,above] {$0.3$};
\draw[trarr] (s3a4) -- +(0,0.5) -| (s3.50)  node[pos=0.2,above] {$0.7$};
\draw[trarr] (s4) |- (s4a6) node[pos=0.75,above] {$a_6$} -| (s3);

\draw[trarr] (s3) -- +(-0.5,-0.5) -- (s3a5) node[midway,left] {$a_5$}-- +(0,0.5) -- (s3);
\draw[trarr] (s2) -- +(0.5,-0.5) -- (s2a3) node[midway,right] {$a_3$} -- +(0,0.3) -- (s2);
\end{tikzpicture}


==> pict-mc.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5mm}][font=\small]

\node[state] at (0,0) (s1m1a1) {$(s_1,m_1,a_2)$};
\node[state] at (3,0) (s1m1a2) {$(s_1,m_1,a_1)$};
\node[state] at (0,-0.9) (s3m1a5) {$(s_3,m_1,a_5)$};
\node[state] at (3,-0.9) (s2m1a3) {$(s_2,m_1,a_3)$};
\node[state] at (0,-1.8) (s3m2a4) {$(s_3,m_2,a_4)$};
%
\node[state] at (3,-1.8) (s4m2a6) {$(s_4,m_2,a_6)$};

\draw[trarr] (-1.5,0) -- (s1m1a1) node[pos=0.4,below] {$0.5$};
\draw[trarr] (4.5,0) -- (s1m1a2) node[pos=0.4,below] {$0.5$};
\draw[trarr] (s1m1a1) -- (s3m1a5) node[midway,left] {$0.5$};
\draw[trarr] (s1m1a1) -- (s2m1a3) node[midway,above] {$0.5$};
\draw[trarr] (s1m1a2) -- (s2m1a3) node[midway,right] {$1$};
\draw[trarr] (s3m1a5.west) -- +(-0.5,-0.4) -- +(-0.5,0.4) node[midway,left] {$0.5$} -- (s3m1a5.west);
\draw[trarr] (s2m1a3.east) -- +( 0.5,-0.4) -- +( 0.5,0.4) node[midway,right] {$1$} -- (s2m1a3.east);
\draw[trarr] (s3m1a5) -- (s3m2a4) node[midway,left] {$0.5$};
\draw[trarr] (s3m2a4.10) -- (s4m2a6.170) node[midway,above] {$0.3$};
\draw[trarr] (s3m2a4.west) -- +(-0.5,-0.4) -- +(-0.5,0.4) node[midway,left] {$0.7$} -- (s3m2a4.west);
\draw[trarr] (s4m2a6.-170) -- (s3m2a4.-10) node[midway,below] {$1$};
\end{tikzpicture}




==> pict-mem.tex <==
\begin{tikzpicture}

\node[state] at (0,0) (s0) {$s_1$};
\node[distr] at (0,0.5) (s0a) {};
\node[distr] at (0.9,0) (s0b) {};
\node[state] at (1.9,0) (s1) {$s_2$};
\node[distr] at (1.9,0.5) (s1c) {};

\draw[trarr] (s0) -- (s0b) node[midway,below] {$a$} -- (s1);
\draw[trarr] (s0) -- +(-0.5,0.5) -- (s0a) node[pos=0.5,above] {$b_1$} -- +(0.5,0) -- (s0);
\draw[trarr] (s1) -- +(-0.5,0.5) -- (s1c) node[pos=0.5,above] {$b_2$} -- +(0.5,0) -- (s1);
\end{tikzpicture}


==> pict-rsp-sup.tex <==
\begin{tikzpicture}
 \node[state] at (0,0) (l) {$s_1$};
 \node[state] at (3,0) (r) {$s_2$};
 \node[distr] at (1.5,0.4) (t) {};
 \node[distr] at (1.5,-0.4) (b) {};

 \node[distr] at (-0.7,0) (ll) {};
 \node[distr] at (3.7,0) (rr) {};
 
 \draw[trarr] (l) |- (t) node[pos=0.8,below] {$a_1$} -| (r);
 \draw[trarr] (r) |- (b) node[pos=0.8,above] {$a_2$} -| (l);

 \draw[trarr] (l) -- +(-0.7,-0.4) -- (ll) node[midway,left] {$b_1$} -- +(0,0.4) -- (l);
 \draw[trarr] (r) -- +(0.7,-0.4) -- (rr) node[midway,right] {$b_2$} -- +(0,0.4) -- (r);
\end{tikzpicture}

